Grammatical Error Correction in Low Error Density Domains: A New Benchmark and Analyses

Evaluation of grammatical error correction (GEC) systems has primarily focused on essays written by non-native learners of English, which however is only part of the full spectrum of GEC applications. We aim to broaden the target domain of GEC and release CWEB, a new benchmark for GEC consisting of website text generated by English speakers of varying levels of proficiency. Website data is a common and important domain that contains far fewer grammatical errors than learner essays, which we show presents a challenge to state-of-the-art GEC systems. We demonstrate that a factor behind this is the inability of systems to rely on a strong internal language model in low error density domains. We hope this work shall facilitate the development of open-domain GEC models that generalize to different topics and genres.

==> figures/err_tokens_bar_chart.tex <==
\begin{figure}[!t]
\scalebox{0.92}{
\begin{tikzpicture}
        \begin{axis}[
            symbolic x coords={
            JFLEG, FCE, CoNLL14, GMEG Wiki, GMEG Yahoo, W\&I-A, W\&I-B, W\&I-C, LOCNESS, AESW, CWEB-G, CWEB-S},
            xtick=data,
            x tick label style={rotate=45, anchor=east},
            ylabel=\% erroneous tokens,
          ]
            \addplot[ybar,fill=seabornBlue,postaction={pattern=north east lines}] coordinates {
                
                (JFLEG, 19.064595834804095)
                (FCE, 13.180864256415148)
                (CoNLL14, 11.340565286624203)
                (GMEG Wiki, 8.010833022039597)
                (GMEG Yahoo, 7.406697718294912)
                (W\&I-A, 18.992767211358156)
                (W\&I-B, 12.764790277660563)
                (W\&I-C, 6.0915838117910655)
                (LOCNESS, 4.65458320716356)
                (AESW, 2.7005337703420538)
                (CWEB-G, 0)
                (CWEB-S, 0)
            };
                        \addplot[ybar,fill=seabornGreen] coordinates {

                (CWEB-G, 2.357507812887544)
                (CWEB-S, 1.7098263868591805)
            };
        \end{axis}
    \end{tikzpicture}
}

\caption{Percentage of erroneous tokens per domain. CWEB-G/S are our newly devised datasets.}
\label{fig-err_tokens}
\end{figure}

==> figures/error_density_graph.tex <==

\begin{figure}[t]
    \centering
    \begin{tikzpicture}
\begin{axis}[
	width=\linewidth, 
  ylabel={precision},
  xlabel={proportion of erroneous sentences},
  legend style = {at={(1.02,1.25)}, legend columns=2},
  legend = {},
  ymax=70,
  ymin=0
  ]
  \addplot[smooth, mark=square*, dashed, line width=0.6pt, color=seabornBlue] coordinates { 
  %(0.1, 19.03) (0.2, 31.5) (0.3, 39.53) (0.4, 45.59) (0.5, 49.44) (0.6, 53.67) (0.7, 55.91) (0.8, 58.49) (0.9, 59.81) (1.0, 61.24)
  (0.1, 15.35) (0.2, 26.95) (0.3, 35.6) (0.4, 42.78) (0.5, 48.9) (0.6, 53.91) (0.7, 57.03) (0.8, 58.86) (0.9, 60.65) (1.0, 61.87)
  };\addlegendentry{FCE (PSEUDO)}
  \addplot[smooth, mark=square, line width=0.6pt, color=seabornGreen] coordinates { 
  %(0.1, 19.64) (0.2, 30.91) (0.3, 36.94) (0.4, 42.54) (0.5, 46.11) (0.6, 48.68) (0.7, 50.21) (0.8, 51.42) (0.9, 52.05) (1.0, 52.77)
  (0.1, 20.67) (0.2, 31.94) (0.3, 38.96) (0.4, 43.18) (0.5, 46.9) (0.6, 49.58) (0.7, 51.16) (0.8, 52.16) (0.9, 52.72) (1.0, 53.49)
  };\addlegendentry{FCE (PIE)}
  %\addplot[smooth, mark=diamond, dashed, line width=0.6pt] coordinates { (0.1, 7.65) (0.2, 14.732) (0.3, 19.907) (0.4, 25.305) (0.5, 29.852) (0.6, 33.903) (0.7, 37.333) (0.8, 39.46) (0.9, 41.068) (1.0, 42.11) };\addlegendentry{Yahoo (PSEUDO)}
  %\addplot[smooth, mark=diamond, line width=0.6pt] coordinates { (0.1, 6.195) (0.2, 12.218) (0.3, 16.77) (0.4, 21.438) (0.5, 25.61) (0.6, 28.633) (0.7, 32.77) (0.8, 34.0) (0.9, 34.782) (1.0, 35.37) };\addlegendentry{Yahoo (PIE)}
  \addplot[smooth, mark=*,  dashed, line width=0.6pt, color=orangePumpkin] coordinates { (0.1, 8.62) (0.2, 15.855) (0.3, 22.755) (0.4, 28.635) (0.5, 33.435) (0.6, 38.18) (0.7, 42.357) (0.8, 47.715) (0.9, 50.907) (1.0, 53.012)   };\addlegendentry{Wiki (PSEUDO)}
  \addplot[smooth, mark=otimes, line width=0.6pt, color=orangeCarrot] coordinates { (0.1, 6.325) (0.2, 12.07) (0.3, 17.655) (0.4, 21.605) (0.5, 26.433) (0.6, 30.857) (0.7, 35.987) (0.8, 39.188) (0.9, 42.633) (1.0, 44.877) };\addlegendentry{Wiki (PIE)}
  \addplot[smooth, mark=triangle*, dashed, line width=0.6pt, color=blueBelizeHole] coordinates {
  (0.1, 07.335) (0.2, 13.415) (0.3, 18.655) (0.4, 22.48) (0.5, 25.065) (0.6, 28.38) (0.7, 29.44) (0.8, 31.165) (0.9, 32.605) (1, 33.795)
  };\addlegendentry{CWEB-G (PSEUDO)}
  \addplot[smooth, mark=triangle, line width=0.6pt, color=redAlizarin] coordinates { (0.1, 4.39) (0.2, 8.44) (0.3, 12.075) (0.4, 15.45) (0.5, 17.555) (0.6, 18.435) (0.7, 20.575) (0.8, 21.83) (0.9, 23.34) (1.0, 24.41) };\addlegendentry{CWEB-G (PIE)}
\end{axis}
\end{tikzpicture}
    \caption{Precision as a function of the proportion of erroneous sentences in 3 different domains; comparing the \pseudodata (PSEUDO) and PIE systems.}
    \label{fig-percentage}
\end{figure}


==> figures/gold_edits_per_corpus.tex <==
\begin{figure*}[!h]
%\centering

\begin{tikzpicture}



\protected\def\ToSouth#1{%
    \sbox0{#1}%
    \smash{%
      \rlap{%
        \kern-.5\dimexpr\wd0 +\ht0\relax\copy0 %
      }%
    }%
    \hphantom{#1}%
  }
  
\begin{axis}[enlargelimits=0.1, xlabel={Perplexity Ratio}, ylabel={Semantic Similarity}, width=15cm, height=9cm, xtick distance=0.05]
    \addplot[
        scatter/classes={a={black}, b={black}},
        scatter, mark=*, only marks, 
        scatter src=explicit symbolic,
        nodes near coords*={\Label},
        visualization depends on={value \thisrow{label} \as \Label} %<- added value
    ] table [meta=class] {
        x y class label

0.8323449523600088 0.9771595556354665 a CoNLL14
0.8313768372468446 0.9922982935632796 a CWEB-G
0.8974376207967738 0.9934783695842642 a CWEB-S
0.844045528413201 0.9883412936294474 a GMEG-Wiki
0.7653876478791306 0.987468170446075 a \ToSouth{GMEG-Yahoo}
0.6919536486324057 0.9768255725675676 a W\&I-A
0.7683817343627034 0.9757823674106577 a W\&I-B
0.8214712224345427 0.9896968405315615 a W\&I-C
0.782805972355341 0.9874421695221837 a LOCNESS
0.6995746067097188 0.97888242575076 a JFLEG
%0.7200221985605345 0.974014438090522 a FCE
0.7301657485036478 0.9748986589754687 a FCE
0.8822150403260832 0.9931793516692119 a \ToSouth{AESW}
    };
\end{axis}
\end{tikzpicture}
\caption{Average semantic similarity and perplexity ratio (sentence improvement) of sentences before and after being edited, plotted per dataset. The analysis is limited to sentences containing exactly one edit.} 
\label{fig-edit-analysis}
\end{figure*}

==> figures/gold_edits_per_err_type.tex <==
\begin{figure}[!t]
\scalebox{0.82}{
\hspace{-0.3cm}
\begin{tikzpicture}[
   declare function={
    barW=8pt; % width of bars
    barShift=barW/2; % bar shift
  }
]
\begin{axis}[
    ybar,
    bar width=barW, % added
    bar shift=-barShift, % added
    symbolic x coords={M:PUNCT, R:OTHER, M:DET, U:PUNCT, R:SPELL, R:PREP, R:ORTH, R:VERB},
    axis y line*=left,
    axis x line=none,
    ymin=0, 
    ylabel=$\Delta$ Perplexity Ratio ($\Delta{\overline{P}}$),
    enlarge x limits=0.1,
    xtick={M:PUNCT, R:OTHER, M:DET, U:PUNCT, R:SPELL, R:PREP, R:ORTH, R:VERB},
    x tick label style={rotate=45, anchor=east},
 ]
    \addplot[%mark=*,
             mark options={xshift=-barShift}, % <-- added
             draw=black,
             fill=seabornBlue,
             postaction={pattern=north east lines},
             error bars/.cd,
               y dir=both,
               y explicit,
               error bar style={line width=1pt,solid, black}
    ] coordinates {
    (M:PUNCT, 0.1705503206036877)
    (R:OTHER, 0.22249211469274477)
    (M:DET, 0.2527181985606701)
    (R:SPELL, 0.27491683686937585)
    (U:PUNCT, 0.2715743869692868)
    (R:PREP, 0.10051276874283932)
    (R:ORTH, 0.1391779567895951)
    (R:VERB, 0.32671657574985535)
    %(M:PUNCT, 0.1678708841962555)
    %(R:OTHER, 0.22398457676303074)
    %(M:DET, 0.24183950591479186)
    %(U:PUNCT, 0.24194428834386372)
    %(R:SPELL, 0.28522098961494957)
    %(R:PREP, 0.10051276874283932)
    %(R:ORTH, 0.140587086508413)
    %(R:VERB, 0.33496317213586324)
    }; \label{plot_one}
%\legend{test2}
\end{axis} % start a new axis for the second data set
\begin{axis}[
    ybar,
    bar width=barW,
    bar shift=barShift,
    symbolic x coords={M:PUNCT, R:OTHER, M:DET, U:PUNCT, R:SPELL, R:PREP, R:ORTH, R:VERB},
    axis y line*=right,
    ymin=0, 
    ylabel=$\Delta$ Semantic Similarity ($\Delta{\overline{S}}$),
    enlarge x limits=0.1,
    xtick={M:PUNCT, R:OTHER, M:DET, U:PUNCT, R:SPELL, R:PREP, R:ORTH, R:VERB},
    x tick label style={rotate=45, anchor=east},
    legend style={at={(0.84,0.95)}}
]


\addplot[%mark=*,
         mark options={xshift=barShift}, % <-- added
         fill=seabornGreen,
         error bars/.cd,
           y dir=both,
           y explicit,
           error bar style={line width=1pt,solid, black}
] coordinates {
%(M:PUNCT, 0.001070035504300293)
%(R:OTHER, 0.04004517063094826)
%(M:DET, 0.0044555819203240254)
%(U:PUNCT, 0.0034494670568843144)
%(R:SPELL, 0.04184684677016126)
%(R:PREP, 0.0037525477702704535)
%(R:ORTH, 0.0036111441666665245)
%(R:VERB, 0.022317110413690777)
(M:PUNCT, 0.0012039255350693168)
(R:OTHER, 0.04157258932834851)
(M:DET, 0.004645047694633364)
(R:SPELL, 0.03866237301024611)
(U:PUNCT, 0.003829282505602327)
(R:PREP, 0.0037525770884521137)
(R:ORTH, 0.004533936304347952)
(R:VERB, 0.023747930193910305)
    }; \label{plot_two}
    
%\legend{test}
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{$\Delta{\overline{S}}$}
\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{$\Delta{\overline{P}}$}

\end{axis}

\end{tikzpicture}
}

\caption{Difference in semantic similarity and perplexity ratio between CWEB-S and FCE for the most frequent error types (M: missing; R: replace; U: unnecessary). }% Stats are calculated on sentences only containing one error in order to compare effects of edits in isolation.}
\label{fig-edit-analysis-per-err-type}
\end{figure}
